Reconfigurable Intelligent Surfaces for Cognitive Radio Networks: Design, Optimization, and Emerging Trends

Reconfigurable intelligent surfaces (RISs) enable programmable wireless propagation environments, offering new opportunities for cognitive radio networks (CRNs) to improve spectrum utilization, enhance spectral and energy efficiency, and operate reliably under low signal-to-noise ratio conditions. By combining the complementary strengths of RISs and CRNs, RIS-assisted CRNs (RCNs) have emerged as a promising architecture for future 6G wireless systems. Despite their growing importance, a comprehensive survey of this rapidly evolving field has been lacking. This paper fills this gap by providing a systematic and comprehensive review of RCNs. The paper first introduces the fundamentals of CRNs and RISs, including dynamic spectrum access models, spectrum sensing techniques, RIS operating principles, and RIS architectures. It then examines the design of RCNs, covering their system architectures, deployment strategies, channel estimation, spectrum access mechanisms, communication protocols, and the joint optimization of RIS and CRN parameters. Next, the existing literature is organized into six major research directions: performance analysis, resource allocation and optimization, secure RCNs, active RISs, simultaneously transmitting and reflecting RISs, and machine learning-enabled RCNs. Finally, the paper discusses key research challenges and future directions, including scalability, practical deployment, integration with emerging 6G technologies, coexistence with evolving network architectures, standardization, and security and privacy. This survey provides a unified reference for researchers and practitioners and establishes a roadmap for the future development of RCNs.

==> Figures/CNN_architecture.eps_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CNN_architecture.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1198.33469181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55438156)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{CNN_architecture.eps}}%
    \put(-0.1184732,0.48025062){\color[rgb]{0,0,0}\rotatebox{0.95068519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{\mathbf{G}_n\}_{n=1}^{N}$\end{tabular}}}}}%
    \put(-0.11294778,0.36598036){\color[rgb]{0,0,0}\rotatebox{0.95068519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{\mathbf{F}_n\}_{n=1}^{N}$\end{tabular}}}}}%
    \put(-0.0617155,0.13448092){\color[rgb]{0,0,0}\rotatebox{0.95068519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{H}_{d, s}$\end{tabular}}}}}%
    \put(-0.11892877,0.25110276){\color[rgb]{0,0,0}\rotatebox{0.95068519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{\mathbf{H}_{n}\}_{n=1}^{N}$\end{tabular}}}}}%
    \put(-0.05936386,0.0228768){\color[rgb]{0,0,0}\rotatebox{0.95068519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{H}_{d}$\end{tabular}}}}}%
    \put(0.25508729,0.28970392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Concatenation}$\end{tabular}}}}%
    \put(0.82911543,0.25309264){\color[rgb]{0,0,0}\rotatebox{0.95068519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{W}$\end{tabular}}}}}%
    \put(1.00247486,0.50446526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{2D\;convolution}$\end{tabular}}}}%
    \put(1.00623008,0.24222635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Linear\;layer}$\end{tabular}}}}%
    \put(1.00597794,0.15186758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{ReLU}$\end{tabular}}}}%
    \put(1.00848142,0.42599799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{2D\;adaptive}$\\$\mathrm{pooling}$\end{tabular}}}}%
    \put(0.49795232,0.22304073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Feature}$\\$\mathrm{fusion}$\end{tabular}}}}%
    \put(1.00685598,0.3285962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Flatten}$\end{tabular}}}}%
    \put(1.00810768,0.06510556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{Lambda\;layer}$\end{tabular}}}}%
    \put(0.829679,0.44905796){\color[rgb]{0,0,0}\rotatebox{0.95068519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{\boldsymbol{\Phi}_n\}_{n=1}^{N}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/CRCycle.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CRCycle.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{980.16066183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54059915)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{CRCycle.eps}}%
    \put(0.27122355,0.39577144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{14.32973886\unitlength}\raggedright \end{minipage}}}%
    \put(0.51373179,0.50379468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Sensing}} \\\end{tabular}}}}%
    \put(0.50958347,0.26087163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large{\textbf{CR Cycle}} \\\end{tabular}}}}%
    \put(0.35852674,0.50387401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{1}\\\end{tabular}}}}%
    \put(0.34921734,0.39739726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Observe the radio environment to detect\end{tabular}}}}%
    \put(0.34921734,0.37903292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}spectrum holes and estimate channel\end{tabular}}}}%
    \put(0.34921734,0.3606685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}conditions.\end{tabular}}}}%
    \put(0.68807525,0.26391113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Analyze the sensed data to find available \end{tabular}}}}%
    \put(0.86108084,0.28442256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Frequency\end{tabular}}}}%
    \put(0.77587494,0.34764117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Hole\end{tabular}}}}%
    \put(0.72710999,0.3113486){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Power\end{tabular}}}}}%
    \put(0.68807525,0.24401641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}spectrum opportunities and predict their\end{tabular}}}}%
    \put(0.68807525,0.22565197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}usability.\end{tabular}}}}%
    \put(0.84952902,0.36877822){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Analysis}} \\\end{tabular}}}}%
    \put(0.69279356,0.36885754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{2}\\\end{tabular}}}}%
    \put(0.01689194,0.27945032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Continuously monitor the environment\end{tabular}}}}%
    \put(0.01689194,0.26108597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}and vacate the spectrum if the PUs \end{tabular}}}}%
    \put(0.01689194,0.24272152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}appears or conditions changes, then\end{tabular}}}}%
    \put(0.17987516,0.36748342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Mobility}} \\\end{tabular}}}}%
    \put(0.02314066,0.36756274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{5}\\\end{tabular}}}}%
    \put(0.13845247,0.05084105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Access the selected spectrum and transmit\end{tabular}}}}%
    \put(0.13845247,0.03247669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}data while adapting to the environment.\end{tabular}}}}%
    \put(0.30449627,0.16029914){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Access}} \\\end{tabular}}}}%
    \put(0.1538831,0.16037846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{4}\\\end{tabular}}}}%
    \put(0.56346508,0.053342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Decide whether to access the spectrum,\end{tabular}}}}%
    \put(0.56346508,0.03497765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}select the best channel, transmit power,\end{tabular}}}}%
    \put(0.56346508,0.01661322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}and other parameters.\end{tabular}}}}%
    \put(0.72797957,0.15973937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Decision}} \\\end{tabular}}}}%
    \put(0.57124413,0.15981869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{3}\\\end{tabular}}}}%
    \put(0.85545377,0.34764117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Hole\end{tabular}}}}%
    \put(0.01689194,0.22435717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}return to sensing.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Outline.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Outline.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{985.64794345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46595442)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Outline.eps}}%
    \put(0.1646808,0.31378634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{14.24996259\unitlength}\raggedright \end{minipage}}}%
    \put(0.48792315,0.43889953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\textbf{RIS-Assisted Cognitive Radio Networks: A Comprehensive Survey}}\end{tabular}}}}%
    \put(0.61271614,0.3326179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Overview of CRNs\\\end{tabular}}}}%
    \put(0.61271614,0.30979028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.07716632,0.37974534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Introduction} \\\end{tabular}}}}%
    \put(0.65629603,0.05444915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Conclusion} \\\end{tabular}}}}%
    \put(0.42648978,0.37360022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{I}\\\end{tabular}}}}%
    \put(0.55563709,0.3380777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
    \put(0.75028202,0.3611932){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS and Cognitive Radio Networks} \\\end{tabular}}}}%
    \put(0.02694903,0.28278503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Channel Estimation\end{tabular}}}}%
    \put(0.02694903,0.25995741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Spectrum access in RIS-assisted CRNs\end{tabular}}}}%
    \put(0.10211907,0.31136033){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.41431504,0.28837701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{III}\\\end{tabular}}}}%
    \put(0.02694903,0.23712976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS deployment and multiple RISs\\\end{tabular}}}}%
    \put(0.02694903,0.21430212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Architecture and protocols\\\end{tabular}}}}%
    \put(0.02694903,0.19147447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Joint optimization of RIS and CRN parameters\end{tabular}}}}%
    \put(0.02694903,0.16864683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.61271614,0.23369811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Performance analysis\end{tabular}}}}%
    \put(0.61271614,0.21087048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Resource allocation and parameter optimization\end{tabular}}}}%
    \put(0.55107156,0.23915791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{IV}\\\end{tabular}}}}%
    \put(0.76394806,0.2622734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{State of the Art in RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.61271614,0.18804284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS-assisted secure CRNs\end{tabular}}}}%
    \put(0.61271614,0.16521519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Active RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.14238755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}STAR RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.11955994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}ML for RIS-Assisted CRNs\end{tabular}}}}%
    \put(0.02694903,0.09407656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Scalability and real-world deployment\end{tabular}}}}%
    \put(0.02694903,0.07124896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Integration with emerging technologies\end{tabular}}}}%
    \put(0.42040241,0.09966853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{V}\\\end{tabular}}}}%
    \put(0.02694903,0.04842135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Standardization challenges\end{tabular}}}}%
    \put(0.02694903,0.0255937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Security and privacy concerns\end{tabular}}}}%
    \put(0.20264787,0.12265182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Open Issues and Future Research Directions} \\\end{tabular}}}}%
    \put(0.55563709,0.05044949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/OutlineV2.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OutlineV2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{985.64794345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46595442)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{OutlineV2.eps}}%
    \put(0.1646808,0.31378634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{14.24996259\unitlength}\raggedright \end{minipage}}}%
    \put(0.48792315,0.43889953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\textbf{RIS-Assisted Cognitive Radio Networks: A Comprehensive Survey}}\end{tabular}}}}%
    \put(0.61271614,0.3326179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Overview of CRNs\\\end{tabular}}}}%
    \put(0.61271614,0.30979028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.07716632,0.37974534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Introduction} \\\end{tabular}}}}%
    \put(0.65629603,0.05444915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Conclusion} \\\end{tabular}}}}%
    \put(0.42648978,0.37360022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{I}\\\end{tabular}}}}%
    \put(0.55563709,0.3380777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
    \put(0.75028202,0.3611932){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS and Cognitive Radio Networks} \\\end{tabular}}}}%
    \put(0.02694903,0.28278503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Channel Estimation\end{tabular}}}}%
    \put(0.02694903,0.25995741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Spectrum access in RIS-assisted CRNs\end{tabular}}}}%
    \put(0.10211907,0.31136033){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.41431504,0.28837701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{III}\\\end{tabular}}}}%
    \put(0.02694903,0.23712976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS deployment and multiple RISs\\\end{tabular}}}}%
    \put(0.02694903,0.21430212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Architecture and protocols\\\end{tabular}}}}%
    \put(0.02694903,0.19147447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Joint optimization of RIS and CRN parameters\end{tabular}}}}%
    \put(0.02694903,0.16864683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.61271614,0.23369811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Performance analysis\end{tabular}}}}%
    \put(0.61271614,0.21087048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Resource allocation and parameter optimization\end{tabular}}}}%
    \put(0.55107156,0.23915791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{IV}\\\end{tabular}}}}%
    \put(0.76394806,0.2622734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{State of the Art in RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.61271614,0.18804284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS-assisted secure CRNs\end{tabular}}}}%
    \put(0.61271614,0.16521519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Active RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.14238755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}STAR RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.11955994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}ML for RIS-Assisted CRNs\end{tabular}}}}%
    \put(0.02694903,0.09407656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Scalability and real-world deployment\end{tabular}}}}%
    \put(0.02694903,0.07124896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Integration with emerging technologies\end{tabular}}}}%
    \put(0.42040241,0.09966853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{V}\\\end{tabular}}}}%
    \put(0.02694903,0.04842135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Standardization challenges\end{tabular}}}}%
    \put(0.02694903,0.0255937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Security and privacy concerns\end{tabular}}}}%
    \put(0.20264787,0.12265182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Open Issues and Future Research Directions} \\\end{tabular}}}}%
    \put(0.55563709,0.05044949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/OutlineV3.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OutlineV3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{985.64794345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46595442)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{OutlineV3.eps}}%
    \put(0.1646808,0.31378634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{14.24996259\unitlength}\raggedright \end{minipage}}}%
    \put(0.48792315,0.43889953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\textbf{RIS-Assisted Cognitive Radio Networks: A Comprehensive Survey}}\end{tabular}}}}%
    \put(0.61271614,0.3326179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Overview of CRNs\\\end{tabular}}}}%
    \put(0.61271614,0.30979028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.07716632,0.37974534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Introduction} \\\end{tabular}}}}%
    \put(0.65629603,0.05444915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Conclusion} \\\end{tabular}}}}%
    \put(0.55563709,0.3380777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
    \put(0.75028202,0.3611932){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS and Cognitive Radio Networks} \\\end{tabular}}}}%
    \put(0.02694903,0.28278503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Channel Estimation\end{tabular}}}}%
    \put(0.02694903,0.25995741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Spectrum access in RIS-assisted CRNs\end{tabular}}}}%
    \put(0.10211907,0.31136033){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.41431504,0.28837701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{III}\\\end{tabular}}}}%
    \put(0.02694903,0.23712976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS deployment and multiple RISs\\\end{tabular}}}}%
    \put(0.02694903,0.21430212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Architecture and protocols\\\end{tabular}}}}%
    \put(0.02694903,0.19147447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Joint optimization of RIS and CRN parameters\end{tabular}}}}%
    \put(0.02694903,0.16864683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.61271614,0.23369811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Performance analysis\end{tabular}}}}%
    \put(0.61271614,0.21087048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Resource allocation and parameter optimization\end{tabular}}}}%
    \put(0.55107156,0.23915791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{IV}\\\end{tabular}}}}%
    \put(0.76394806,0.2622734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{State of the Art in RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.61271614,0.18804284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS-assisted secure CRNs\end{tabular}}}}%
    \put(0.61271614,0.16521519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Active RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.14238755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}STAR RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.11955994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}ML for RIS-Assisted CRNs\end{tabular}}}}%
    \put(0.02694903,0.09407656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Scalability and real-world deployment\end{tabular}}}}%
    \put(0.02694903,0.07124896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Integration with emerging technologies\end{tabular}}}}%
    \put(0.42040241,0.09966853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{V}\\\end{tabular}}}}%
    \put(0.02694903,0.04842135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Standardization challenges\end{tabular}}}}%
    \put(0.02694903,0.0255937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Security and privacy concerns\end{tabular}}}}%
    \put(0.20264787,0.12265182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Open Issues and Future Research Directions} \\\end{tabular}}}}%
    \put(0.55563709,0.05044949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
    \put(0.42648978,0.37360022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{I}\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/OutlineV4.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OutlineV4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{985.64802996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.461634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{OutlineV4.eps}}%
    \put(0.16468084,0.30946591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{14.24996134\unitlength}\raggedright \end{minipage}}}%
    \put(0.48792317,0.43457909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\textbf{RIS-Assisted Cognitive Radio Networks: A Comprehensive Survey}}\end{tabular}}}}%
    \put(0.61271614,0.31916641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Overview of CRNs\\\end{tabular}}}}%
    \put(0.61271614,0.29633879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.07716637,0.3754249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Introduction} \\\end{tabular}}}}%
    \put(0.65629603,0.03338848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Conclusion} \\\end{tabular}}}}%
    \put(0.5556371,0.32462621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
    \put(0.75028201,0.34774171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS and Cognitive Radio Networks} \\\end{tabular}}}}%
    \put(0.02694909,0.2784646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Channel estimation\end{tabular}}}}%
    \put(0.02694909,0.25563698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Spectrum access in RIS-assisted CRNs\end{tabular}}}}%
    \put(0.10211912,0.3070399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.02694909,0.23280934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS deployment and multiple RISs\\\end{tabular}}}}%
    \put(0.02694909,0.20998169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Architecture and protocols\\\end{tabular}}}}%
    \put(0.02694909,0.18715405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Joint optimization of RIS and CRN parameters\end{tabular}}}}%
    \put(0.61271614,0.21872478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Performance analysis\end{tabular}}}}%
    \put(0.61271614,0.19589716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Resource allocation and parameter optimization\end{tabular}}}}%
    \put(0.55107157,0.22418458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{IV}\\\end{tabular}}}}%
    \put(0.76394805,0.24730008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{State of the Art in RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.61271614,0.17306952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS-assisted secure CRNs\end{tabular}}}}%
    \put(0.61271614,0.15024187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Active RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.12741424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}STAR RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.10458663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}ML for RIS-assisted CRNs\end{tabular}}}}%
    \put(0.02694909,0.10954009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Scalability and real-world deployment\end{tabular}}}}%
    \put(0.02694909,0.08671249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Integration with emerging technologies\end{tabular}}}}%
    \put(0.02694909,0.06388486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Coexistence with emerging network architectures\end{tabular}}}}%
    \put(0.20264791,0.13811534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Open Issues and Future Research Directions} \\\end{tabular}}}}%
    \put(0.54954973,0.02938881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{VI}\\\end{tabular}}}}%
    \put(0.4264898,0.36927978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{I}\\\end{tabular}}}}%
    \put(0.41735875,0.28405658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{III}\\\end{tabular}}}}%
    \put(0.42192428,0.11056654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{V}\\\end{tabular}}}}%
    \put(0.02694909,0.04105726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Standardization challenges\end{tabular}}}}%
    \put(0.02694909,0.01822961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Security and privacy concerns\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/OutlineV5.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OutlineV5.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{985.64794345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46595442)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{OutlineV5.eps}}%
    \put(0.1646808,0.31378634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{14.24996259\unitlength}\raggedright \end{minipage}}}%
    \put(0.48792315,0.43889953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\textbf{RIS-Assisted Cognitive Radio Networks: A Comprehensive Survey}}\end{tabular}}}}%
    \put(0.61271614,0.3326179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Overview of CRNs\\\end{tabular}}}}%
    \put(0.61271614,0.30979028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.07716632,0.37974534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Introduction} \\\end{tabular}}}}%
    \put(0.65629603,0.05444915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Conclusion} \\\end{tabular}}}}%
    \put(0.55563709,0.3380777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
    \put(0.75028202,0.3611932){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS and Cognitive Radio Networks} \\\end{tabular}}}}%
    \put(0.02694903,0.28278503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Channel Estimation\end{tabular}}}}%
    \put(0.02694903,0.25995741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Spectrum access in RIS-assisted CRNs\end{tabular}}}}%
    \put(0.10211907,0.31136033){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.02694903,0.23712976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS deployment and multiple RISs\\\end{tabular}}}}%
    \put(0.02694903,0.21430212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Architecture and protocols\\\end{tabular}}}}%
    \put(0.02694903,0.19147447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Joint optimization of RIS and CRN parameters\end{tabular}}}}%
    \put(0.02694903,0.16864683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Overview of RIS\\\end{tabular}}}}%
    \put(0.61271614,0.23369811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Performance analysis\end{tabular}}}}%
    \put(0.61271614,0.21087048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Resource allocation and parameter optimization\end{tabular}}}}%
    \put(0.55107156,0.23915791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{IV}\\\end{tabular}}}}%
    \put(0.76394806,0.2622734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{State of the Art in RIS-Assisted CRNs} \\\end{tabular}}}}%
    \put(0.61271614,0.18804284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS-assisted secure CRNs\end{tabular}}}}%
    \put(0.61271614,0.16521519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Active RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.14238755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}STAR RIS-assisted CRNs\end{tabular}}}}%
    \put(0.61271614,0.11955994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}ML for RIS-Assisted CRNs\end{tabular}}}}%
    \put(0.02694903,0.09407656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Scalability and real-world deployment\end{tabular}}}}%
    \put(0.02694903,0.07124896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Integration with emerging technologies\end{tabular}}}}%
    \put(0.02694903,0.04842135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Standardization challenges\end{tabular}}}}%
    \put(0.02694903,0.0255937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Security and privacy concerns\end{tabular}}}}%
    \put(0.20264787,0.12265182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Open Issues and Future Research Directions} \\\end{tabular}}}}%
    \put(0.55563709,0.05044949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{II}\\\end{tabular}}}}%
    \put(0.42648978,0.37360022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{I}\\\end{tabular}}}}%
    \put(0.41735873,0.28837701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{III}\\\end{tabular}}}}%
    \put(0.42192426,0.09966853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{V}\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PA_SystemModel.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PA_SystemModel.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.59466553bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51115081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{PA_SystemModel.eps}}%
    \put(0.94151868,0.07579031){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SU\end{tabular}}}}%
    \put(0.29844054,0.48284599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Blockage\end{tabular}}}}%
    \put(0.63202566,0.33069978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}$\end{tabular}}}}%
    \put(0.89312952,0.26224056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_s$\end{tabular}}}}%
    \put(0.72444297,0.20690533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_s$\end{tabular}}}}%
    \put(0.38400919,0.15147838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_p$\end{tabular}}}}%
    \put(0.81669949,0.46602553){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RIS\end{tabular}}}}%
    \put(0.22744197,0.04228939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PU\end{tabular}}}}%
    \put(0.03050616,0.10980947){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PT\end{tabular}}}}%
    \put(0.53737661,0.00484327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ST\end{tabular}}}}%
    \put(0.1152035,0.18874739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_p$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/RA_SystemModel.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RA_SystemModel.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.43859863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65709204)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{RA_SystemModel.eps}}%
    \put(0.31868177,0.61466037){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RIS\end{tabular}}}}%
    \put(0.64779847,0.61007241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RIS-$n$\end{tabular}}}}%
    \put(0.36861186,0.00836072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PU-$k$\end{tabular}}}}%
    \put(0.62327637,0.00676752){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PU\end{tabular}}}}%
    \put(0.17422216,0.199532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_{d,k}$\end{tabular}}}}%
    \put(0.37029231,0.41731921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{G}_{n}$\end{tabular}}}}%
    \put(0.64768687,0.34475196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{H}_{d,s}$\end{tabular}}}}%
    \put(0.79518769,0.42034099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{F}_{n}$\end{tabular}}}}%
    \put(0.38793787,0.25552885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_{n,k}$\end{tabular}}}}%
    \put(0.91653139,0.11633625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ST\end{tabular}}}}%
    \put(0.03918477,0.12624024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PT\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/RCNCycle.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RCNCycle.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{980.16066183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6144573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{RCNCycle.eps}}%
    \put(0.27122355,0.46962962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{14.32973886\unitlength}\raggedright \end{minipage}}}%
    \put(0.51373179,0.57765286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Sensing}} \\\end{tabular}}}}%
    \put(0.35852674,0.57773218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{1}\\\end{tabular}}}}%
    \put(0.34921734,0.47125543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Observe the radio environment to detect\end{tabular}}}}%
    \put(0.34921734,0.4528911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}spectrum holes and estimate channel\end{tabular}}}}%
    \put(0.34921734,0.43452668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}conditions.\end{tabular}}}}%
    \put(0.69113597,0.28726735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Analyze the sensed data to find available \end{tabular}}}}%
    \put(0.86414157,0.30777877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Frequency\end{tabular}}}}%
    \put(0.77893567,0.37099737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Hole\end{tabular}}}}%
    \put(0.73017071,0.3347048){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Power\end{tabular}}}}}%
    \put(0.69113597,0.26737266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}spectrum opportunities and predict their\end{tabular}}}}%
    \put(0.69113597,0.24900824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}usability.\end{tabular}}}}%
    \put(0.85258975,0.39213443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Analysis}} \\\end{tabular}}}}%
    \put(0.69585428,0.39221375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{2}\\\end{tabular}}}}%
    \put(0.01383126,0.30892798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Continuously monitor the environment\end{tabular}}}}%
    \put(0.01383126,0.29056363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}and vacate the spectrum if the PUs \end{tabular}}}}%
    \put(0.01383126,0.27219922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}appears or conditions changes, then\end{tabular}}}}%
    \put(0.17681447,0.39696107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Mobility}} \\\end{tabular}}}}%
    \put(0.02007998,0.39704039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{5}\\\end{tabular}}}}%
    \put(0.14151315,0.06960616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Access the selected spectrum and transmit\end{tabular}}}}%
    \put(0.14151315,0.05124181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}data while adapting to the environment.\end{tabular}}}}%
    \put(0.30449627,0.16376068){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Access}} \\\end{tabular}}}}%
    \put(0.1538831,0.16384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{4}\\\end{tabular}}}}%
    \put(0.63647699,0.13045882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}- Select the best channel\end{tabular}}}}%
    \put(0.63647699,0.11209447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}- Determine transmit power,\end{tabular}}}}%
    \put(0.63647699,0.09373005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}- Choose waveform/beamforming\end{tabular}}}}%
    \put(0.5665258,0.03384804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Decide whether to access the spectrum\end{tabular}}}}%
    \put(0.5665258,0.01548369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}and configure transmission parameters.\end{tabular}}}}%
    \put(0.72797957,0.16014018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{Spectrum Decision}} \\\end{tabular}}}}%
    \put(0.57124413,0.1602195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}\large{3}\\\end{tabular}}}}%
    \put(0.85851449,0.37099737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}Hole\end{tabular}}}}%
    \put(0.01383126,0.25383488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}return to sensing.\end{tabular}}}}%
    \put(0.43304276,0.33267591){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{\textbf{RIS}} \\\end{tabular}}}}%
    \put(0.40210739,0.22037469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Enhance SN\end{tabular}}}}%
    \put(0.54244127,0.21770441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Assist PN\end{tabular}}}}%
    \put(0.63647699,0.07536569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}- Consider QoS and interferece\end{tabular}}}}%
    \put(0.63647699,0.05700134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}constraints\end{tabular}}}}%
    \put(0.14151315,0.03287745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}RIS enhance the link to improve reliability\end{tabular}}}}%
    \put(0.14151315,0.0145131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}and SE with minimal interference to PUs.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/RCN_SystemModel.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RCN_SystemModel.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.31832886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70731819)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{RCN_SystemModel.eps}}%
    \put(0.43358326,0.66015442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RIS\end{tabular}}}}%
    \put(0.04497329,0.01074984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primary signal \end{tabular}}}}%
    \put(0.93497139,0.14178182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SU\end{tabular}}}}%
    \put(0.6814524,0.08906839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SU\end{tabular}}}}%
    \put(0.7715026,0.56624915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PU\end{tabular}}}}%
    \put(0.91531554,0.37515687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PU\end{tabular}}}}%
    \put(0.03005722,0.23414412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PT\end{tabular}}}}%
    \put(0.36799366,0.08639203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ST\end{tabular}}}}%
    \put(0.38620872,0.01074984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Secondary signal \end{tabular}}}}%
    \put(0.73353764,0.01074984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RIS reflected signal \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/RISTypesV2.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RISTypesV2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{738.43023682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71766131)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{RISTypesV2.eps}}%
    \put(0.09009219,0.38778624){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Passive RIS\end{tabular}}}}%
    \put(0.11922893,0.00237735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Incident signal \end{tabular}}}}%
    \put(0.02436505,0.42889958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.24588652,0.41545279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User\end{tabular}}}}%
    \put(0.01662782,0.70544437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.41510643,0.38778624){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Active RIS\end{tabular}}}}%
    \put(0.32547912,0.63424412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power supply\end{tabular}}}}%
    \put(0.73808962,0.38778624){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) STAR RIS\end{tabular}}}}%
    \put(0.56683836,0.41545279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User\end{tabular}}}}%
    \put(0.33757852,0.70544437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.6484623,0.63424412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power supply\end{tabular}}}}%
    \put(0.88982115,0.41545279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User\end{tabular}}}}%
    \put(0.6605617,0.70544437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.95484338,0.63733897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User\end{tabular}}}}%
    \put(0.3432846,0.42889958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.66626778,0.42889958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.31626875,0.00237735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reflected signal \end{tabular}}}}%
    \put(0.50112076,0.00237735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Amplified reflected signal \end{tabular}}}}%
    \put(0.759101,0.00237735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transmitted signal \end{tabular}}}}%
    \put(0.19351299,0.04764187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) SRIS\end{tabular}}}}%
    \put(0.04397935,0.07162261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.40047578,0.11791032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User\end{tabular}}}}%
    \put(0.30621989,0.29209289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer-1\end{tabular}}}}%
    \put(0.30558458,0.14265117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer-$L$\end{tabular}}}}%
    \put(0.01891204,0.2984377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.65873774,0.04812587){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e) BD-RIS\end{tabular}}}}%
    \put(0.5173593,0.07207763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.89396592,0.07754366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User\end{tabular}}}}%
    \put(0.50962207,0.34862245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/SpectrumAccessMode.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SpectrumAccessMode.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.44651794bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97775651)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SpectrumAccessMode.eps}}%
    \put(0.96871446,0.72826952){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Spectrum bands\end{tabular}}}}%
    \put(0.62839987,0.69404373){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(a) Interweave model\end{tabular}}}}%
    \put(0.26576794,0.94315697){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}PU active\end{tabular}}}}%
    \put(0.31525085,0.34232823){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}PU+SU\end{tabular}}}}%
    \put(0.67280014,0.94315697){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}PU inactive\end{tabular}}}}%
    \put(0.96871446,0.43082289){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Spectrum bands\end{tabular}}}}%
    \put(0.62839987,0.39659709){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(b) Underlay model\end{tabular}}}}%
    \put(0.96871446,0.12815793){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Spectrum bands\end{tabular}}}}%
    \put(0.62839987,0.0939321){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(c) Overlay model\end{tabular}}}}%
    \put(0.50855567,0.03002508){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}PU transmission\end{tabular}}}}%
    \put(0.86862265,0.03002508){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SU transmission\end{tabular}}}}%
  \end{picture}%
\endgroup%

